Reverse Ordering Techniques for Attention-Based Channel Prediction

This work aims to predict channels in wireless communication systems based on noisy observations, utilizing sequence-to-sequence models with attention (Seq2Seq-attn) and transformer models. Both models are adapted from natural language processing to tackle the complex challenge of channel prediction. Additionally, a new technique called reverse positional encoding is introduced in the transformer model to improve the robustness of the model against varying sequence lengths. Similarly, the encoder outputs of the Seq2Seq-attn model are reversed before applying attention. Simulation results demonstrate that the proposed ordering techniques allow the models to better capture the relationships between the channel snapshots within the sequence, irrespective of the sequence length, as opposed to existing methods.

==> pictures/seq2seqdec.tex <==
\scalebox{1}{\begin{tikzpicture}[tum-grey-1]
\node[input, name=input]{};

\node[draw=tum-red-3!60!white, fill=tum-red-4!60!white, minimum height=0.8cm, minimum width=0.8cm, rectangle, rounded corners=0.15cm](cell1) {{$\def\arraystretch{0.5}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{Linear \&}} \\ \text{\sansmath\sffamily\scriptsize{softmax}} \end{array} $}};

\node[above=0.5cm of cell1, name=n1]{\textcolor{black}{\scriptsize{$\vu_{i}$}}};
\draw[->, >=to](n1)--(cell1);


\node[right=0.5cm of cell1, name=n2]{};
\draw[->, >=to](cell1)--(n2);


\node[below=0.5cm of cell1, name=n3]{\textcolor{black}{\scriptsize{$\tilde{\vh}_{i}$}}};
\draw[->, >=to](n3)--(cell1);

\node[draw=tum-red-3!60!white, fill=tum-red-4!60!white, minimum height=0.8cm, minimum width=0.8cm, rectangle, rounded corners=0.15cm, right=0.5cm of cell1](cell2) {{$\def\arraystretch{0.5}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{Multiply}} \\ \text{\sansmath\sffamily\scriptsize{\& Add}} \end{array} $}};


\node[right=0.5cm of cell2, name=n4]{};
\draw[->, >=to](cell2)--(n4);


\node[above=0.5cm of cell2, draw=TUMBeamerRed, dashed, minimum height=0.6cm, minimum width=1.2cm, rectangle, rounded corners=0.15cm, name=n5]{\textcolor{black}{\scriptsize{$\vu_{\ell} \cdots \vu_1$}}};
\node[right=-0.1cm of n5]{\textcolor{TUMBeamerRed}{{$\def\arraystretch{0.5}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{Reversed}} \\ \text{\sansmath\sffamily\scriptsize{enc. outputs}} \end{array} $}}};
\draw[->, >=to](n5)--(cell2);

\node[draw=tum-green-3!60!white, fill=tum-green-4!60!white, minimum height=0.8cm, minimum width=0.8cm, rectangle, rounded corners=0.15cm, right=2.5cm of cell2](cell4) {{$\def\arraystretch{0.5}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{GRU}}\\ \text{\sansmath\sffamily\scriptsize{cell}} \end{array} $}};


\draw[->, >=to](cell2)--(cell4);

\node[draw=tum-blue-light-3!60!white, fill=tum-blue-light-4!60!white, minimum height=2.2cm, minimum width=0.5cm, rectangle, rounded corners=0.15cm, below right=-1.03cm and 0.5cm of cell2](cell3) {{$\def\arraystretch{0.5}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{Linear}} \\ \text{\sansmath\sffamily\scriptsize{\&}} \\ \text{\sansmath\sffamily\scriptsize{ReLU}} \end{array} $}};

\node[right=4cm of n3, name=conn2]{};
\node[below=1cm of n4, name=conn1]{};
\node[name=inter1] at (intersection of  n3--conn2 and n4--conn1){};


\draw[->, >=to](n3)--(inter1);


\node[right=0.5cm of cell4, name=n9]{\textcolor{black}{\scriptsize{${\vu}_{i + 1}$}}};
\draw[->, >=to](cell4)--(n9);



\node[above=0.5cm of cell4, name=n6]{\textcolor{black}{\scriptsize{$\vu_{i}$}}};
\draw[->, >=to](n6)--(cell4);


\node[draw=tum-blue-bright-3!60!white, fill=tum-blue-bright-4!60!white, minimum height=0.5cm, minimum width=0.8cm, rectangle, rounded corners=0.15cm, below=0.5cm of cell4](cell5) {{$\def\arraystretch{0.5}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{Linear}} \end{array} $}};

\draw[->, >=to](cell4)--(cell5);

\node[below right=0.1cm and -0.6cm of cell4]{\textcolor{black}{\scriptsize{${\vu}_{i + 1}$}}};

\node[right=0.5cm of cell5, name=n7]{\textcolor{black}{\scriptsize{$\tilde{\vh}_{i + 1}$}}};
\draw[->, >=to](cell5)--(n7);


\node[below left=1.1cm and -0.5cm of cell1, name=s1]{};
\node[right=7.6cm of s1, name=s2]{};
\draw [
    decoration={
        brace,
        mirror,
        raise=0.3cm
    },
    decorate
] (s1) -- (s2); 
\node[below right=0.2cm and -0.7cm of s2]{\textcolor{black}{\scriptsize{$\times \delta$}}};

\end{tikzpicture}}

==> pictures/transformer.tex <==
\scalebox{1.0}{\begin{tikzpicture}[tum-grey-1]

\node [input, name=input] at (0, 0) {};
\node[draw=black, dashed, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](ch1) at (0, -0.8){\scalebox{1}{\textcolor{black}{\scriptsize{$\tilde{\vh}_1 \cdots \tilde{\vh}_{\ell}$}}}};
\node[right=-0.2cm of ch1]{$\def\arraystretch{0.4}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{Encoder}} \\ \text{\sansmath\sffamily\scriptsize{input sequence}}\end{array} $ };
\node[draw=tum-blue-bright-3!60!white, fill=tum-blue-bright-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](lin1) at (0, 0){\sffamily\scriptsize{Linear}};
\node [circle, fill=white, inner sep=-1.4pt] (plus1) at (0, 0.8) {$\oplus$};
\node [draw=tum-green-3!60!white, fill=tum-green-4!60!white,minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm, ](rev-pos) at (1.5, 0.8) {\sffamily\scriptsize{RPE}};
\draw[->, >=to](lin1)--(plus1);
\draw[->, >=to](rev-pos)--(plus1);
\node[draw=tum-yellow-3!60!white, fill=tum-yellow-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](ln1) at (1.5, 1.8) {\sffamily\scriptsize{Layer norm}};
\node[draw=tum-red-3!60!white, fill=tum-red-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](mh1) at (1.5, 2.5) {$\def\arraystretch{0.5}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{ Multi-head}} \\\text{\sansmath\sffamily\scriptsize{self-att.}}\end{array} $ };
\node[draw=tum-yellow-3!60!white, fill=tum-yellow-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](ln2) at (1.5, 4.0) {\sffamily\scriptsize{Layer norm}};
\node[draw=tum-blue-light-3!60!white, fill=tum-blue-light-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](mlp1) at (1.5, 4.7) {\sffamily\scriptsize{MLP}};
\node [circle, fill=white, inner sep=-1.4pt] (plus2) at (0, 3) {$\oplus$};
\node [circle, fill=white, inner sep=-1.4pt] (plus3) at (0, 5.2) {$\oplus$};
\draw[->, >=to](plus1)--(plus2);
\draw[->, >=to](plus2)--(plus3);

\coordinate (dm1) at (1.5, 1.3);
\coordinate (dm0) at (0, 1.3);
\draw (dm1)--(ln1);
\draw (dm0)--(dm1);
\draw (ln1)--(mh1);
\coordinate (dm2) at (1.5, 3);
\draw (mh1)--(dm2);
\draw[->, >=to](dm2)--(plus2);


\coordinate (dm4) at (1.5, 3.5);
\coordinate (dm3) at (0, 3.5);
\coordinate (dm5) at (1.5, 5.2);
\draw[->, >=to](dm5)--(plus3);
\draw (dm3)--(dm4);
\draw (dm4)--(ln2);
\draw (ln2)--(mlp1);
\draw (mlp1)--(dm5);

\coordinate (dm6) at (0, 6.2);

\draw[->, >=to](ch1)--(lin1);


% begin decoder
\node[draw=black, dashed, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](ch2) at (6, -0.8){\scalebox{1}{\textcolor{black}{\scriptsize{$\tilde{\vh}_{\ell} \cdots \tilde{\vh}_{\ell + \delta - 1}$}}}};
\node[left=-0.2cm of ch2]{$\def\arraystretch{0.4}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{Decoder}} \\ \text{\sansmath\sffamily\scriptsize{input sequence}}\end{array} $ };

\node[draw=tum-blue-bright-3!60!white, fill=tum-blue-bright-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](dlin1) at (6, 0) {\sffamily\scriptsize{Linear}};
\node[draw=tum-yellow-3!60!white, fill=tum-yellow-4!60!white,minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](dln1) at (4.5, 1.8) {\sffamily\scriptsize{Layer norm}};
\node[draw=tum-red-3!60!white, fill=tum-red-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](dmh1) at (4.5, 2.5) {$\def\arraystretch{0.5}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{ Multi-head}} \\\text{\sansmath\sffamily\scriptsize{mask~self-att.}}\end{array} $ };
\node [draw=tum-pink-3!60!white, fill=tum-pink-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](pos) at (4.5, 0.8) {\sffamily\scriptsize{PE}};
\node [circle, fill=white, inner sep=-1.4pt] (dplus1) at (6, 0.8) {$\oplus$};


\node[draw=tum-yellow-3!60!white, fill=tum-yellow-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](dec-ln2) at (4.5, 4.0) {\sffamily\scriptsize{Layer norm}};
\node[draw=tum-red-3!60!white, fill=tum-red-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](enc-dec-att) at (4.5, 4.7){$\def\arraystretch{0.5}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{ Multi-head}} \\\text{\sansmath\sffamily\scriptsize{cross-att.}}\end{array} $ };
\node [circle, fill=white, inner sep=-1.4pt] (dplus2) at (6, 3) {$\oplus$};



\node[draw=tum-yellow-3!60!white, fill=tum-yellow-4!60!white,minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](dec-ln3) at (4.5, 6.2) {\sffamily\scriptsize{Layer norm}};
\node[draw=tum-blue-light-3!60!white, fill=tum-blue-light-4!60!white, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](dec-mlp) at (4.5, 6.9) {\sffamily\scriptsize{MLP}};

\node [circle, fill=white, inner sep=-1.4pt] (dplus3) at (6, 5.2) {$\oplus$};
\node [circle, fill=white, inner sep=-1.4pt] (dplus4) at (6, 7.4) {$\oplus$};

\draw[->, >=to] (pos)--(dplus1);
\draw[->, >=to] (dlin1)--(dplus1);
\draw[->, >=to] (ch2)--(dlin1);
\draw[->, >=to] (dplus1)--(dplus2);
\draw[->, >=to] (dplus2)--(dplus3);
\draw[->, >=to] (dplus3)--(dplus4);

\coordinate (p0) at (6, 1.3);
\coordinate (p1) at (4.5, 1.3);
\coordinate (p2) at (4.5, 3);
\draw (p0)--(p1);
\draw[->, >=to] (p2)--(dplus2);
\draw (p1)--(dln1);
\draw (dln1)--(dmh1);
\draw (dmh1)--(p2);


\coordinate (q0) at (4.5, 3.5);
\coordinate (q1) at (6, 3.5);
\coordinate (q2) at (4.5, 5.2);
\draw (q0)--(q1);
\draw[->, >=to] (q2)--(dplus3);
\draw (q0)--(dec-ln2);
\draw (dec-ln2)--(enc-dec-att);
\draw (enc-dec-att)--(q2);



\coordinate (w0) at (4.5, 5.7);
\coordinate (w2) at (4.5, 7.4);
\coordinate (w1) at (6, 5.7);
\draw (w0)--(w1);
\draw[->, >=to] (w2)--(dplus4);
\draw (w0)--(dec-ln3);
\draw (dec-ln3)--(dec-mlp);
\draw (dec-mlp)--(w2);




\node[draw=black, dashed, minimum height=0.5cm, minimum width=2cm, rectangle, rounded corners=0.15cm](ch3) at (6, 8.2){\scriptsize{\textcolor{black}{$\tilde{\vh}_{\ell + 1} \cdots \tilde{\vh}_{\ell + \delta}$}}};
\node[left=-0.2cm of ch3]{$\def\arraystretch{0.4}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{Decoder}} \\ \text{\sansmath\sffamily\scriptsize{output sequence}}\end{array} $ };

\draw [->, >=to] (dplus4)--(ch3);


\coordinate (i0) at (0, 5.7);
\coordinate (i1) at (3, 5.7);
\coordinate (i2) at (3, 4.7);

\draw[color=TUMBeamerRed] (i0)--(i1);
\draw[color=TUMBeamerRed] (i1)--(i2);
\draw[->, >=to, color=TUMBeamerRed] (i2)--(enc-dec-att);
\draw[color=TUMBeamerRed] (plus3)--(i0);

\node[above left=-0.05cm and -0.1cm of i1]{\textcolor{TUMBeamerRed}{$\def\arraystretch{0.4}\begin{array}{c} \text{\sansmath\sffamily\scriptsize{Encoder output sequence}}\end{array} $} };

\node[] (text1) at (-0.2, 2.1){\rotatebox{90}{\sansmath\sffamily\scriptsize{Residual path}}};
\node[] (text2) at (-0.2, 4.3){\rotatebox{90}{\sansmath\sffamily\scriptsize{Residual path}}};
\node[] (text3) at (6.2, 2.1){\rotatebox{90}{\sansmath\sffamily\scriptsize{Residual path}}};
\node[] (text4) at (6.2, 4.3){\rotatebox{90}{\sansmath\sffamily\scriptsize{Residual path}}};
\node[] (text5) at (6.2, 6.5){\rotatebox{90}{\sansmath\sffamily\scriptsize{Residual path}}};

\draw [decorate, decoration = {brace,}] (-0.4, 1.1) --  (-0.4, 5.5);
\draw [decorate, decoration = {brace, mirror}] (6.4, 1.1) --  (6.4, 7.7);
\node[] at (-0.9, 1.3) {\scalebox{1}{\scriptsize{$\times L_{\text{\sffamily{enc}}}$}}};
\node[] at (6.9, 1.3) {\scalebox{1}{\scriptsize{$\times L_{\text{\sffamily{dec}}}$}}};

\end{tikzpicture}}

==> plots/nmse_long.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
  tick label style = {font=\sansmath\sffamily\scriptsize},
  every axis label = {font=\sansmath\sffamily\scriptsize},
  legend style = {font=\sansmath\sffamily\scriptsize},
  label style = {font=\sansmath\sffamily\scriptsize}
}

\begin{tikzpicture}[every axis plot/.append style={thick}, every axis/.append style={}]


\definecolor{cornflowerblue99143254}{RGB}{99,143,254}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{deeppink23654141}{RGB}{236,54,141}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indigo683129}{RGB}{68,3,129}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink255165165}{RGB}{255,165,165}
\definecolor{orange2531760}{RGB}{253,176,0}
\definecolor{turquoise81229255}{RGB}{81,229,255}
\definecolor{yellowgreen18121137}{RGB}{181,211,37}

\begin{axis}[
axis line style={black},
legend columns = 2,
legend style={
  font=\sansmath\sffamily\tiny,
  at={(1,1)},
  anchor=south east},
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=lightgray204
% },
log basis y={10},
tick align=inside,
tick pos=left,
width=175pt,
height=150pt,
x grid style={tum-grey-7},
xlabel={$\SNR$~[dB]},
xmajorgrids,
ymajorgrids,
yminorgrids,
xmin=-6.25, xmax=21.25,
xtick style={color=darkslategray38},
y grid style={tum-grey-7},
ylabel={$\NMSE$},
ymin=0.0955183998614187, ymax=1.25780167532647,
ymode=log,
ytick style={color=darkslategray38},
ytick={0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01,0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
yticklabels={
  \tiny {10^{-3}},\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny {0.01},\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,   \tiny{0.1},  \tiny {0.2},\tiny{0.3} ,\tiny {0.4},\tiny{0.5} ,\tiny {0.6},\tiny {0.7},\tiny {0.8},\tiny {0.9}, \tiny {1},\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny , 
  \tiny {10^{1}},
}
]
\addplot [thick, orange2531760, mark=+, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.5767782330513
0 0.403077483177185
5 0.282416373491287
10 0.203310966491699
15 0.16033248603344
20 0.143920749425888
};
\addlegendentry{LSTM}
\addplot [thick, cornflowerblue99143254, mark=o, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.616082549095154
0 0.424334526062012
5 0.298751324415207
10 0.208340167999268
15 0.147998407483101
20 0.118978828191757
};
\addlegendentry{\ac{seqa}-R}
\addplot [thick, TUMBeamerRed, mark=diamond, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.57397598028183
0 0.401409953832626
5 0.289045512676239
10 0.20301441848278
15 0.137298047542572
20 0.107392646372318
};
\addlegendentry{Transf.-RPE}
\addplot [thick, tum-green, mark=square, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.586363434791565
0 0.435720950365067
5 0.359977513551712
10 0.406055957078934
15 1.11872839927673
20 0.726959347724915
};
\addlegendentry{Transf.~\cite{VaswaniSPUJGKP17}}
\addplot [thick, TUMBeamerLightBlue, mark=x, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.585633397102356
0 0.429712951183319
5 0.321396678686142
10 0.254913181066513
15 0.314153283834457
20 0.263626933097839
};
\addlegendentry{Transf. Parallel~\cite{transformer-parallel}}
\end{axis}

\end{tikzpicture}


==> plots/nmse_same.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
  tick label style = {font=\sansmath\sffamily\scriptsize},
  every axis label = {font=\sansmath\sffamily\scriptsize},
  legend style = {font=\sansmath\sffamily\scriptsize},
  label style = {font=\sansmath\sffamily\scriptsize}
}

\begin{tikzpicture}[every axis plot/.append style={thick}, every axis/.append style={}, spy using outlines={rectangle, magnification=3, size=0.8cm, connect spies, }]


\definecolor{cornflowerblue99143254}{RGB}{99,143,254}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{deeppink23654141}{RGB}{236,54,141}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indigo683129}{RGB}{68,3,129}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink255165165}{RGB}{255,165,165}
\definecolor{orange2531760}{RGB}{253,176,0}
\definecolor{turquoise81229255}{RGB}{81,229,255}
\definecolor{yellowgreen18121137}{RGB}{181,211,37}

\begin{axis}[
axis line style={black},
legend columns = 2,
legend style={
  font=\sansmath\sffamily\tiny,
  at={(1,1)},
  anchor=south east},
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=lightgray204
% },
log basis y={10},
tick align=inside,
tick pos=left,
width=175pt,
height=150pt,
x grid style={tum-grey-7},
xlabel={$\SNR$~[dB]},
xmin=-6.25, xmax=21.25,
xtick style={color=darkslategray38},
y grid style={tum-grey-7},
ylabel={$\NMSE$},
ymin=0.038810088990649, ymax=0.898223997573188,
ymode=log,
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
ytick style={color=darkslategray38},
ytick={0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01,0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
yticklabels={
  \tiny {10^{-3}},\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny {0.01},\tiny{0.02} ,\tiny{0.03} ,\tiny {0.04},\tiny{0.05} ,\tiny {0.06} ,\tiny{0.07} ,\tiny {0.08} ,\tiny{0.09} ,\tiny {0.1},\tiny{0.2} ,\tiny{0.3}  ,\tiny {0.4},\tiny {0.5},\tiny {0.6},\tiny {0.7},\tiny{0.8} ,\tiny{0.9} ,\tiny {1},\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny , 
  \tiny {10^{1}},
}
]
\addplot [thick, tum-pink-1, mark=asterisk, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.740756392478943
0 0.55527800321579
5 0.404034048318863
10 0.288852721452713
15 0.204459860920906
20 0.143608421087265
};
\addlegendentry{MAR~\cite{weisberg}}
\addplot [thick, tum-grey-4, mark=triangle, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.778690099716187
0 0.500296831130981
5 0.336622774600983
10 0.221765980124474
15 0.145886391401291
20 0.0995517447590828
};
\addlegendentry{MLP}
\addplot [thick, orange2531760, mark=+, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.494563609361649
0 0.32092359662056
5 0.20293365418911
10 0.12987793982029
15 0.0853309258818626
20 0.0584767907857895
};
\addlegendentry{LSTM}
\addplot [thick, cornflowerblue99143254, mark=o, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.507529973983765
0 0.316383123397827
5 0.199346631765366
10 0.121726743876934
15 0.0739398449659348
20 0.046568725258112
};
\addlegendentry{\ac{seqa}-R}
\addplot [thick, TUMBeamerRed, mark=diamond, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.474680155515671
0 0.291470021009445
5 0.180774793028831
10 0.112653285264969
15 0.0711218267679214
20 0.0447676852345467
};
\addlegendentry{Transf.-RPE}
\addplot [thick, dashed, tum-green, mark=square, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.481210500001907
0 0.293589353561401
5 0.180316045880318
10 0.112694263458252
15 0.0696141272783279
20 0.0455651991069317
};
\addlegendentry{Transf.~\cite{VaswaniSPUJGKP17}}
\addplot [thick, dashed, TUMBeamerLightBlue, mark=x, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.493178635835648
0 0.333969265222549
5 0.199634864926338
10 0.124237142503262
15 0.0775928646326065
20 0.0500149317085743
};
\addlegendentry{Transf.~Parallel~\cite{transformer-parallel}}
\end{axis}
\spy[size=1.2cm,magnification=3] on (2.3,1.6) in node[fill=white] at (1.0, 1.0);
\end{tikzpicture}


==> plots/nmse_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
  tick label style = {font=\sansmath\sffamily\scriptsize},
  every axis label = {font=\sansmath\sffamily\scriptsize},
  legend style = {font=\sansmath\sffamily\scriptsize},
  label style = {font=\sansmath\sffamily\scriptsize}
}

\begin{tikzpicture}[every axis plot/.append style={thick}, every axis/.append style={}]


\definecolor{cornflowerblue99143254}{RGB}{99,143,254}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{deeppink23654141}{RGB}{236,54,141}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indigo683129}{RGB}{68,3,129}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink255165165}{RGB}{255,165,165}
\definecolor{orange2531760}{RGB}{253,176,0}
\definecolor{turquoise81229255}{RGB}{81,229,255}
\definecolor{yellowgreen18121137}{RGB}{181,211,37}

\begin{axis}[
axis line style={black},
legend columns = 2,
legend style={
  font=\sansmath\sffamily\tiny,
  at={(1,1)},
  anchor=south east},
legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=inside,
tick pos=left,
width=175pt,
height=150pt,
x grid style={tum-grey-7},
xlabel={$\SNR$~[dB]},
xmin=-6.25, xmax=21.25,
xtick style={color=darkslategray38},
y grid style={tum-grey-7},
ylabel={$\NMSE$},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
ymin=0.0338560372109407, ymax=0.664604689069819,
ymode=log,
ytick style={color=darkslategray38},
ytick={0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01,0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
yticklabels={
  \tiny {10^{-3}},\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny {0.01},\tiny{0.02} ,\tiny{0.03} ,\tiny {0.04},\tiny{0.05} ,\tiny {0.06} ,\tiny{0.07} ,\tiny {0.08} ,\tiny{0.09} ,\tiny {0.1},\tiny{0.2} ,\tiny{0.3}  ,\tiny {0.4},\tiny {0.5},\tiny {0.6},\tiny {0.7},\tiny{0.8} ,\tiny{0.9} ,\tiny {1},\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny ,\tiny , 
  \tiny {10^{1}},
}
]
\addplot [thick, orange2531760, mark=+, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.524799704551697
0 0.375773102045059
5 0.309719651937485
10 0.223563060164452
15 0.17223559319973
20 0.0881021991372108
};
\addlegendentry{LSTM}
\addplot [thick, cornflowerblue99143254, mark=o, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.519016802310944
0 0.304083943367004
5 0.187628179788589
10 0.117971822619438
15 0.0746826231479645
20 0.0523084327578545
};
\addlegendentry{\ac{seqa}-R}
\addplot [thick, TUMBeamerRed, mark=diamond, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.513785064220428
0 0.322458058595657
5 0.174194678664207
10 0.0945249199867249
15 0.0583348721265793
20 0.0387619435787201
};
\addlegendentry{Transf.-RPE}
\addplot [thick, tum-green, mark=square, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.580488979816437
0 0.42259755730629
5 0.340840369462967
10 0.266163796186447
15 0.17621922492981
20 0.129958033561707
};
\addlegendentry{Transf.~\cite{VaswaniSPUJGKP17}}
\addplot[thick, TUMBeamerLightBlue, mark=x, mark size=1.2, mark options={solid,fill opacity=0}]
table {%
-5 0.475215822458267
0 0.301960647106171
5 0.292240887880325
10 0.250871419906616
15 0.17153063416481
20 0.0838526412844658
};
\addlegendentry{Transf. Parallel~\cite{transformer-parallel}}
\end{axis}

\end{tikzpicture}

